Maximum Customers' Satisfaction in One-way Car-sharing: Modeling, Exact and Heuristic Solving

One-way car-sharing systems are transportation systems that allow customers to rent cars at stations scattered around the city, use them for a short journey, and return them at any station. The maximum customers' satisfaction problem concerns the task of assigning the cars, initially located at given stations, to maximize the number of satisfied customers. We consider the problem with two stations where each customer has exactly two demands in opposite directions between both stations, and a customer is satisfied only if both their demands are fulfilled. For solving this problem, we propose mixed-integer programming (MIP) models and matheuristics based on local search. We created a benchmark of instances used to test the exact and heuristic approaches. Additionally, we proposed a preprocessing procedure to reduce the size of the instance. Our MIP models can solve to optimality 85% of the proposed instances with 1000 customers in 10 minutes, with an average gap smaller than 0.1% for all these instances. For larger instances (2500 and 5000 customers), except for some particular cases, they presented an average gap smaller than 0.8%. Also, our local-based matheuristics presented small average gaps which are better than the MIP models in some larger instances.

==> document/tikz/assign_cost.tex <==
\begin{figure}[h]
    
    \LARGE
    \centering
    \begin{subfigure}[b]{0.46\textwidth}
  
        \begin{tikzpicture}[scale=.45, transform shape]
        
            \definecolor{c4}{rgb}{0.03, 0.27, 0.49}
            \definecolor{c2}{rgb}{0.81, 0.09, 0.13}
            \definecolor{c3}{rgb}{0.69, 0.40, 0.00}
            \definecolor{c1}{rgb}{0.00, 0.50, 0.00}
    
            \node[fill=white, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (s) at (-.5,1.5) {$s$};
            \node[fill=white, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (t) at (16,1.5) {$t$};
            
            \setcounter{count}{1}
            
            \foreach \i in {1, 3.5, 5.5, 8.5, 11.5, 14.5} {
                \def\k{\the\value{count}}
                \node[fill=white, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a\k) at (\i, 2.75) {$a_{\textnormal{\k}}$};
                \stepcounter{count}
            }
            
            \setcounter{count}{1}
            
            \foreach \i in {2.5, 4.5, 6.5, 8.3, 10.25, 13} {
                \def\k{\the\value{count}}
                \node[fill=white, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b\k) at (\i, 0.25) {$b_{\textnormal{\k}}$};
                \stepcounter{count} 
            }
        
            \foreach \i [remember=\i as \lasti (initially 1)]  in {2, ..., 6} {
                \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a\lasti) -- (a\i) node[midway, above]{\large ($\infty$,\,0)}; 
                \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b\lasti) -- (b\i) node[midway, below]{\large ($\infty$,\,0)};
            }
            
            \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (a1) node[near start, above]{\large (1,\,0)~~~~~}; 
            \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (b1) node[midway, below]{\large (0,\,0)~~~}; 
            
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a6) -- (t) node[near end, above]{\large ~~~~~($\infty$,\,0)};  
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b6) -- (t) node[midway, below]{\large ~~($\infty$,\,0)};
         
            %% ----
            \draw [c3, transform canvas={xshift=0.25ex,yshift=0.15ex}, line width=0.55mm, >=stealth, ->] 
            (a1) -- (b1) node[midway, above]{\textcolor{black}{\large ~~~~~~(1,\,-8)}};
            \draw [style=densely dashdotted, c3, line width=0.3mm, >=stealth, ->] 
            (b4) -- (a5) node[near start, above]{\textcolor{black}{\large (1,\,-8)~~~~}};
            %% ----
            \draw [style=densely dashdotted, c2, transform canvas={xshift=-.3ex,yshift=-.15ex}, line width=0.3mm, >=stealth, ->] 
            (a1) -- (b1) node[near start, below]{\textcolor{black}{\large (1,\,-1)~~~~~~}};
            \draw [c2, line width=0.55mm, >=stealth, ->] 
            (b6) -- (a6) node[midway, above]{\textcolor{black}{\large (1,\,-1)~~~~~~}};
            %% ----
            \draw [style=densely dashdotted, c4, line width=0.3mm, >=stealth, ->] 
            (a2) -- (b3) node[near end, yshift=-0.3cm, above]{\textcolor{black}{\large ~~~~~~~~(1,\,-1)}};
            \draw [style=densely dashdotted, c4, line width=0.3mm, >=stealth, ->] 
            (b5) -- (a5) node[near start, below]{\textcolor{black}{\large ~~~~~ (1,\,-1)}};
            %% ----
            \draw [c1, line width=0.55mm, >=stealth, ->] 
            (b2) -- (a3) node[near start, xshift=-0.15cm, yshift=-0.2cm, above]{\textcolor{black}{\large (1,\,-64)~~~~~~~}};
            \draw [c1, line width=0.55mm, >=stealth, ->] 
            (a4) -- (b6) node[near end, xshift=-0.10cm, yshift=0cm, above]{\textcolor{black}{\large ~~~~~(1,\,-64)}};
            
         \end{tikzpicture}
    \end{subfigure}
    \caption{\textcolor{orange}{Example of assign cost to the demand arcs. In this network, the partial solution contains only the customer $c_3$ (orange arcs), and you want to evaluate the customer $c_1$ (green arcs). The demand arcs assigned flow for the optimal minimum-cost maximum-flow are displayed as full arcs, whose greedy evaluation value is $1$.}}
    \label{fig:assign_cost}
\end{figure}


==> document/tikz/compare.tex <==
\begin{figure}[h!]

    \LARGE
    \centering
    
    \begin{tikzpicture}[scale=.4, transform shape]
        
        \centering

        \foreach \i in {0.25, 2.75} {
            \draw[ultra thick, >=stealth, ->] (0, \i) -- (15.5, \i);
        }

        \node[inner sep=0pt, minimum size=1.4cm] (TA) at (15.3, 3.2) {$\mathscr{T}_{\mathscr{W}}$};
        \node[inner sep=0pt, minimum size=1.2cm] (TB) at (15.3, 0.7) {$\mathscr{T}_{\mathscr{Z}}$};
        
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (ai1) at (1, 2.75) {$w_{i}$};
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (ai2) at (3, 2.75) {$w_{i^\prime}$};

        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (al2) at (12, 2.75) {$w_{l^\prime}$};
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (al1) at (14, 2.75) {$w_{l}$};
        
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (bj2) at (4, 0.25) {$z_{j^\prime}$};
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (bj1) at (6, 0.25) {$z_{j}$};

        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (bk1) at (9, 0.25) {$z_{k}$};        
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (bk2) at (11, 0.25) {$z_{k^\prime}$};

        \draw [line width=0.3mm, >=stealth, ->] (ai1) -- (bj1);
        \draw [line width=0.3mm, >=stealth, ->] (bk1) -- (al1);
        
        \draw [style=dashed, line width=0.3mm, >=stealth, ->] (ai2) -- (bj2);
        \draw [style=dashed, line width=0.3mm, >=stealth, ->] (bk2) -- (al2);
        
    \end{tikzpicture}
    \caption{An example of priority requests, where the demands for the customer $c\!=\!((w_i,z_j),(z_k,w_l))$ are displayed as full arrows, and for the customer $c^\prime\!=\!((w_{i^\prime},z_{j^\prime}),(z_{k^\prime},w_{l^\prime}))$ are displayed as dashed arrows.}
    \label{fig:compare}
\end{figure}


==> document/tikz/network.tex <==
\begin{figure}[!h]

    \LARGE
    \centering
             
    \definecolor{c4}{rgb}{0.03, 0.27, 0.49}
    \definecolor{c2}{rgb}{0.81, 0.09, 0.13}
    \definecolor{c3}{rgb}{0.69, 0.40, 0.00}
    \definecolor{c1}{rgb}{0.00, 0.50, 0.00}

    
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.4, transform shape]
         
        \foreach \i in {0.25, 2.75} {
            \draw[ultra thick, >=stealth, ->] (0, \i) -- (16.0, \i);
        }
        
        \node[inner sep=0pt, minimum size=1.4cm] (TA) at (15.8, 3.2) {$\TA$};
        \node[inner sep=0pt, minimum size=1.2cm] (TB) at (15.8, 0.7) {$\TB$};
        
        \setcounter{count}{1}
        \foreach \i in {1, 4, 5.5, 8.5, 11.5, 14.5} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a\k) at (\i, 2.75) {$a_{\k}$};
            \stepcounter{count}
        }
        
        \setcounter{count}{1}
        \foreach \i in {2.5, 4, 7, 8.5, 10, 13} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b\k) at (\i, 0.25) {$b_{\k}$};
            \stepcounter{count} 
        }
    
        %% ----
        \draw [c3, transform canvas={xshift=0.25ex,yshift=0.15ex}, line width=0.3mm, >=stealth, ->] 
        (a1) -- (b1) node[midway, above]{\textcolor{black}{~\,$o_{3}$}};
        \draw [c3, line width=0.3mm, >=stealth, ->] 
        (b4) -- (a5) node[near start, above]{\textcolor{black}{$r_{3}$\,}};
        %% ----
        \draw [c2, transform canvas={xshift=-.3ex,yshift=-.15ex}, line width=0.3mm, >=stealth, ->] 
        (a1) -- (b1) node[near start, below]{\textcolor{black}{$o_{2}$\,~}};
        \draw [c2, line width=0.3mm, >=stealth, ->] 
        (b6) -- (a6) node[near start, xshift=-.08cm, yshift=0cm, above]{\textcolor{black}{$r_{2}$~}};
        %% ----
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (a2) -- (b3) node[midway, xshift=0.05cm, yshift=-0.1cm, above]{\textcolor{black}{\,$o_{4}$}};
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (b5) -- (a5) node[midway, xshift=-0.18cm, yshift=-0.2cm, below]{\textcolor{black}{~~\,$r_{4}$}};
        %% ----
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (b2) -- (a3) node[near start, xshift=-0.15cm, yshift=-0.2cm, above]{\textcolor{black}{$o_{1}$\,~}};
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (a4) -- (b6) node[near end, xshift=-0.10cm, yshift=0cm, above]{\textcolor{black}{$r_{1}$}};
    
    \end{tikzpicture}
    %\caption{Example of instance.}
    %\label{fig:example}
    \end{subfigure}
    %
    \begin{subfigure}[b]{0.45\textwidth}
    \centering
    \begin{tikzpicture}[scale=.4, transform shape]
    
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (s) at (-.5,1.5) {$s$};
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (t) at (16,1.5) {$t$};
        
        \setcounter{count}{1}
        \foreach \i in {1, 4, 5.5, 8.5, 11.5, 14.5} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a\k) at (\i, 2.75) {$a_{\k}$};
            \stepcounter{count}
        }
        
        \setcounter{count}{1}
        \foreach \i in {2.5, 4, 7, 8.5, 10, 13} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b\k) at (\i, 0.25) {$b_{\k}$};
            \stepcounter{count} 
        }
    
        \foreach \i [remember=\i as \lasti (initially 1)]  in {2, ..., 6} {
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a\lasti) -- (a\i);
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b\lasti) -- (b\i);
        }
        
        \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (a1); 
        \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (b1);
        \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a6) -- (t); 
        \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b6) -- (t);
     
        %% ----
        \draw [c3, transform canvas={xshift=0.25ex,yshift=0.15ex}, line width=0.3mm, >=stealth, ->] 
        (a1) -- (b1) node[midway, above]{\textcolor{black}{~\,$o_{3}$}};
        \draw [c3, line width=0.3mm, >=stealth, ->] 
        (b4) -- (a5) node[near start, above]{\textcolor{black}{$r_{3}$\,}};
        %% ----
        \draw [c2, transform canvas={xshift=-.3ex,yshift=-.15ex}, line width=0.3mm, >=stealth, ->] 
        (a1) -- (b1) node[near start, below]{\textcolor{black}{$o_{2}$\,~}};
        \draw [c2, line width=0.3mm, >=stealth, ->] 
        (b6) -- (a6) node[near start, xshift=-.08cm, yshift=0cm, above]{\textcolor{black}{$r_{2}$~}};
        %% ----
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (a2) -- (b3) node[midway, xshift=0.05cm, yshift=-0.1cm, above]{\textcolor{black}{\,$o_{4}$}};
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (b5) -- (a5) node[midway, xshift=-0.18cm, yshift=-0.2cm, below]{\textcolor{black}{~~\,$r_{4}$}};
        %% ----
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (b2) -- (a3) node[near start, xshift=-0.15cm, yshift=-0.2cm, above]{\textcolor{black}{$o_{1}$\,~}};
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (a4) -- (b6) node[near end, xshift=-0.10cm, yshift=0cm, above]{\textcolor{black}{$r_{1}$}};
        
    \end{tikzpicture}
    %\caption{Network flow representation.}
    %\label{fig:into_network}
    \end{subfigure}
    
    \caption{An example of  instance and the corresponding network flow representation. The horizontal top and bottom lines represent respectively the time instants at stations {\A} and {\B}. All driving demands are represented by arcs, where arcs of the same color indicate the demands of the same customer. Also, each label on the demand arcs specifies the demand's type.}
    \label{fig:instance_into_network}
\end{figure}


==> document/tikz/sample3.tex <==
\begin{figure}[!h]

    \LARGE
    \centering
    
    \begin{tikzpicture}[scale=.4, transform shape]
        
        \centering
        
        \definecolor{c4}{rgb}{0.03, 0.27, 0.49}
        \definecolor{c2}{rgb}{0.81, 0.09, 0.13}
        \definecolor{c3}{rgb}{0.69, 0.40, 0.00}
        \definecolor{c1}{rgb}{0.00, 0.50, 0.00}

        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (s) at (-.5,1.5) {$s$};
        \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (t) at (16,1.5) {$t$};
        
        \setcounter{count}{1}
        
        \foreach \i in {1, 5.25, 9.5, 14} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a\k) at (\i, 2.75) {$a_{\k}$};
            \stepcounter{count}
        }
        
        \setcounter{count}{1}
        
        \foreach \i in {1.5, 5.75, 10, 14.5} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b\k) at (\i, 0.25) {$b_{\k}$};
            \stepcounter{count} 
        }
    
        \foreach \i [remember=\i as \lasti (initially 1)]  in {2, ..., 4} {
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a\lasti) -- (a\i);
            \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b\lasti) -- (b\i);
        }
        
        \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (a1) node[midway, above]{$1$~~~~}; 
        \draw [style=dotted, line width=0.4mm, >=stealth, ->] (s) -- (b1) node[midway, below]{$1$~~}; 
        \draw [style=dashed, line width=0.275mm, >=stealth, ->] (a4) -- (t); 
        \draw [style=dashed, line width=0.275mm, >=stealth, ->] (b4) -- (t);
     
        %% ----
        \draw [c3, line width=0.3mm, >=stealth, ->] 
        (a1) -- (b1) node[midway, above]{\textcolor{black}{~~~\,$o_{3}$}};
        \draw [c3, line width=0.3mm, >=stealth, ->] 
        (b2) -- (a4) node[near start, above]{\textcolor{black}{$r_{3}$\,}};
        %% ----
        \draw [c2, line width=0.3mm, >=stealth, ->] 
        (a2) -- (b2) node[midway, above]{\textcolor{black}{$o_{2}$~~~~}};
        \draw [c2, line width=0.3mm, >=stealth, ->] 
        (b3) -- (a4) node[near start, xshift=-.08cm, yshift=0cm, above]{\textcolor{black}{$r_{2}$\,}};
        %% ----
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (b1) -- (a2) node[midway, xshift=0.05cm, yshift=-0.1cm, above]{\textcolor{black}{$o_{4}$~~~\,}};
        \draw [c4, line width=0.3mm, >=stealth, ->] 
        (a3) -- (b3) node[midway, above]{\textcolor{black}{$r_{4}$~~~~}};
        %% ----
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (b1) -- (a3) node[near start, below]{\textcolor{black}{$o_{1}$}};
        \draw [c1, line width=0.3mm, >=stealth, ->] 
        (a4) -- (b4) node[near end, xshift=-0.10cm, yshift=0cm, above]{\textcolor{black}{$r_{1}$~~~}};
        
    \end{tikzpicture}
    \caption{An example in which all customers must be satisfied simultaneously.}
    \label{fig:sample3}
\end{figure}


==> document/tikz/transitive_reduction.tex <==
\begin{figure}[!h]

    \LARGE
    \centering

    \definecolor{c1}{rgb}{0.00, 0.50, 0.00} % a
    \definecolor{c2}{rgb}{0.81, 0.09, 0.13} % b
    \definecolor{c3}{rgb}{0.69, 0.40, 0.00} % c
    \definecolor{c4}{rgb}{0.03, 0.27, 0.49} % d
    \definecolor{c5}{rgb}{0.54, 0.17, 0.89} % e
        
    \begin{subfigure}[b]{0.65\textwidth}
    \centering
    \begin{tikzpicture}[scale=.4, transform shape]
         
        \foreach \i in {0.25, 2.75} {
            \draw[ultra thick, >=stealth, ->] (0, \i) -- (26.0, \i);
        }
        
        \node[inner sep=0pt, minimum size=1.4cm] (TA) at (25.8, 3.2) {$\TA$};
        \node[inner sep=0pt, minimum size=1.2cm] (TB) at (25.8, 0.7) {$\TB$};
        
        \setcounter{count}{1}
        \foreach \i in {1, 2.5, 4, 5.5, 18.5, 20, 21.5, 23, 24.5} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a\k) at (\i, 2.75) {$a_{\k}$};
            \stepcounter{count}
        }
        
        \setcounter{count}{1}
        \foreach \i in {6, 7.5, 9, 10.5, 12, 15, 16.5, 18} {
            \def\k{\the\value{count}}
            \node[fill=gray!10, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b\k) at (\i, 0.25) {$b_{\k}$};
            \stepcounter{count} 
        }
        
        \draw [c1!80, line width=0.3mm, >=stealth, ->] (a4) -- (b1);
        \draw [c1!80, line width=0.3mm, >=stealth, ->] (b8) -- (a5);
        \draw [c2!80, line width=0.3mm, >=stealth, ->] (a2) -- (b2);
        \draw [c2!80, line width=0.3mm, >=stealth, ->] (b7) -- (a6);
        \draw [c3!80, line width=0.3mm, >=stealth, ->] (a3) -- (b3);
        \draw [c3!80, line width=0.3mm, >=stealth, ->] (b6) -- (a7);
        \draw [c4!80, line width=0.3mm, >=stealth, ->] (a2) -- (b4);
        \draw [c4!80, line width=0.3mm, >=stealth, ->] (b6) -- (a8);
        \draw [c5!80, line width=0.3mm, >=stealth, ->] (a1) -- (b5);
        \draw [c5!80, line width=0.3mm, >=stealth, ->] (b6) -- (a9);

        \node[fill=white, draw=white, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a) at (  0,  4.75) {};
        \node[fill=white, draw=white, semithick, circle, inner sep=0pt, minimum size=0.85cm] (e) at (.75, -1.75) {};

    \end{tikzpicture}
    %\caption{Example of instance.}
    %\label{fig:example}
    \end{subfigure}
    %
    \begin{subfigure}[b]{0.20\textwidth}
    \centering
    \begin{tikzpicture}[scale=.4, transform shape]
    
        \node[fill=c1!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a) at (  0,  4.75) {$c_{1}$};
        \node[fill=c2!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b) at ( -2,  2.75) {$c_{2}$};
        \node[fill=c3!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (c) at (  1,  2.75) {$c_{3}$};
        \node[fill=c4!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (d) at (-.5,  0.75) {$c_{4}$};
        \node[fill=c5!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (e) at (.75, -1.75) {$c_{5}$};
        
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (b);
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (c);
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (d);
        \draw [line width=0.3mm, >=stealth, ->] (a) to [out=1, in=30] (e);
        \draw [line width=0.3mm, >=stealth, ->] (b) -- (d);
        \draw [line width=0.3mm, >=stealth, ->] (b) to [out=250, in=180] (e);
        \draw [line width=0.3mm, >=stealth, ->] (c) -- (d);
        \draw [line width=0.3mm, >=stealth, ->] (c) -- (e);
        \draw [line width=0.3mm, >=stealth, ->] (d) -- (e);
   
    \end{tikzpicture}
    %\caption{Network flow representation.}
    %\label{fig:into_network}
    \end{subfigure}
    %
    \begin{subfigure}[b]{0.10\textwidth}
    \centering
    \begin{tikzpicture}[scale=.4, transform shape]
    
        \node[fill=c1!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (a) at (  0,  4.75) {$c_{1}$};
        \node[fill=c2!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (b) at ( -2,  2.75) {$c_{2}$};
        \node[fill=c3!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (c) at (  1,  2.75) {$c_{3}$};
        \node[fill=c4!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (d) at (-.5,  0.75) {$c_{4}$};
        \node[fill=c5!50, draw=black, semithick, circle, inner sep=0pt, minimum size=0.85cm] (e) at (.75, -1.75) {$c_{5}$};
        
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (b);
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (c);
        \draw [line width=0.3mm, >=stealth, ->] (a) -- (d);
        %\draw [line width=0.3mm, >=stealth, ->] (a) to [out=1, in=30] (e);
        \draw [line width=0.3mm, >=stealth, ->] (b) -- (d);
        %\draw [line width=0.3mm, >=stealth, ->] (b) to [out=250, in=180] (e);
        \draw [line width=0.3mm, >=stealth, ->] (c) -- (d);
        %\draw [line width=0.3mm, >=stealth, ->] (c) -- (e);
        \draw [line width=0.3mm, >=stealth, ->] (d) -- (e);
   
    \end{tikzpicture}
    %\caption{Network flow representation.}
    %\label{fig:into_network}
    \end{subfigure}
    
    \caption{An example of a directed acyclic graph interpreting the pairs of the of the customers' priority requests (on the left) and its transitive reduction (on the right).}
    \label{fig:transitive_reduction}
\end{figure}

